Generalized Lineage-Aware Temporal Windows: Supporting Outer and Anti Joins in Temporal-Probabilistic Databases

The result of a temporal-probabilistic (TP) join with negation includes, at each time point, the probability with which a tuple of a positive relation ${\bf p}$ matches none of the tuples in a negative relation ${\bf n}$, for a given join condition $\theta$. TP outer and anti joins thus resemble the characteristics of relational outer and anti joins also in the case when there exist time points at which input tuples from ${\bf p}$ have non-zero probabilities to be $true$ and input tuples from ${\bf n}$ have non-zero probabilities to be $false$, respectively. For the computation of TP joins with negation, we introduce generalized lineage-aware temporal windows, a mechanism that binds an output interval to the lineages of all the matching valid tuples of each input relation. We group the windows of two TP relations into three disjoint sets based on the way attributes, lineage expressions and intervals are produced. We compute all windows in an incremental manner, and we show that pipelined computations allow for the direct integration of our approach into PostgreSQL. We thereby alleviate the prevalent redundancies in the interval computations of existing approaches, which is proven by an extensive experimental evaluation with real-world datasets.

==> 10_appendix.tex <==
\subsection{SQL Queries of Experiments}

\begin{figure}[h]
\begin{subfigure}[b]{\linewidth}
\centering
\begin{verbatim}
WITH U as (select * from k
           UNION
           select * from m),
SELECT *
FROM (
  (SELECT  q3.a as k_a, q4.a as m_a,
           q3.ts, q3.te,
           q3.lineage as lin1,
           q4.lineage as lin2 
   FROM (SELECT  q1.a, q1.lineage,
                 q1.ts, q1.te
         FROM (k ALIGN m ON true) q1) q3
         LEFT JOIN
        (SELECT  q2.a, q2.lineage,
                 q2.ts, q2.te
         FROM (m ALIGN k ON true) q2) q4
         ON q3.ts = q4.ts AND q3.te = q4.te) 
   UNION
  (SELECT  q3.a as k_a, NULL as m_a,
           q3.ts, q3.te,
           q3.lineage as lin1,
           string_agg(q4.lineage, '+') as lin2
   FROM (SELECT  q1.a, q1.lineage,
                 q1.ts, q1.te
         FROM (k NORMALIZE m ON true) q1) q3
         LEFT JOIN
         (SELECT  q2.a, q2.lineage,
                  q2.ts, q2.te
          FROM (m NORMALIZE u ON true) q2) q4
         ON q3.ts = q4.ts AND q3.te = q4.te
         GROUP BY q3.a, q3.ts, q3.te)) q5;
\end{verbatim}
\caption{SQL Query For Norm}
\end{subfigure}
\vspace*{0.1cm}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{verbatim}
WITH u AS (SELECT *
           FROM (k WIN_UO m ON k.a=m.a) q1)
SELECT  *
FROM (u WIN_N k ON k.a=m.a) q2;
\end{verbatim}
\caption{SQL Query For W$_{UON}$}
\end{subfigure}
\vspace*{0.1cm}
\caption{SQL Query For TP Left outer join}
\end{figure}


\begin{figure}[htb]\centering
\scalebox{0.5}{
\begin{tikzpicture}
\begin{axis}[scale only axis,
             height=5cm,
             ymode=log,
             width=1.7\linewidth,
             xlabel=Number of Input Tuples {[K]},
             ylabel=Runtime {[ms]},
             label style={font=\large},
             legend style={font=\large},
             ymax=5*10^4,
             tick label style={font=\large},
             mark size=4pt,
             xmin = 1,
             xmax = 10]
\addplot[color=red,mark=x,mark size=6pt]
         file [skip first]{figures/meteo_tiny_lta.tsv};
\addplot[color=blue,mark=+,mark size=6pt]
         file [skip first] {figures/meteo_tiny_norm.tsv};
\legend{Webkit,Meteo}
\end{axis}
\end{tikzpicture}
}
\caption{Meteo Tiny}
\label{fig:meteoTiny}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htbp]
\center
\begin{subfigure}[b]{\linewidth}
\centering
\pgfplotsset{compat=1.8}
\pgfplotstableread{
input	tplj	clj	wuo	wn
20	108.215	64.904	83.634995	24.580005
40	270.987	178.386	218.7	52.287
60	493.51102	367.279	419.722	73.78902
80	777.292	622.687	680.294	96.998
100	1224.778	907.018	1107.4249	117.3531
120	1514.215	1258.586	1385.683	128.532
140	2100.535	1806.4629	1949.63	150.905
160	2517.238	2177.895	2315.116	202.122
180	3143.9878	2752.8298	2923.48	220.5078
200	3850.198	3377.1658	3550.976	299.222
}\loadedtable

\scalebox{0.75}{
\begin{tikzpicture}
\begin{axis}[
legend columns=-1, 
%label style={font=\large},
%tick label style={font=\large} ,
legend style={nodes={scale=0.6, transform shape, 
					 font=\large}, at={(0.61, 0.95)}},
xlabel=Number of Input Tuples {[K]}, 
ylabel=Runtime {[ms]},
bar width = 3.4pt,
scale only axis, 
height=4cm,
width=\linewidth,
xtick={20,40,60,80,100,120,140,160,180,200},
%       symbolic x coords={TA, LAWA,OIP, TI,TPDB},
ybar=2.2*\pgflinewidth,
%ybar,
ymax=5*10^3,
ymode = log,
enlargelimits=0.1
]
%  \begin{axis}[ybar,bar width=2pt]
    \addplot +[area legend] table[x=input, y=tplj] {\loadedtable};
    \addplot +[area legend] table[x=input, y=clj] {\loadedtable};    
    \addplot +[area legend] table[x=input, y=wuo] {\loadedtable};    
    \addplot +[area legend] table[x=input, y=wn] {\loadedtable}; 
    \legend{TPLJ, CLJ, WUO, WN}  
  \end{axis}
\end{tikzpicture}}
  \caption{Webkit Dataset.}
  \label{fig:groupInd}
\end{subfigure}

\center
\begin{subfigure}[b]{\linewidth}
\centering
\pgfplotsset{compat=1.8}
\pgfplotstableread{
input	tplj	clj	wuo	wn
20	9483.612	9466.355	9476.34	7.272
40	37774.39	21768.418	37910.52	-136.13
60	85727.30	49645.23	92226.77	-6499.47
80	151630.89	88155.734	151551.3	79.59
100	235305.28	146871.64	138466.1	96839.18
120	339281.34	196224.22	196552.39	142728.95
140	462796.5	269801.75	269504.97	193291.53
160	603676.06	349282.3	355173.84	248502.22
180	764657.56	441393.97	445939.16	318718.4
200	950877.6	550276.6	555296.44	395581.16
}\loadedtable

\scalebox{0.75}{
\begin{tikzpicture}
\begin{axis}[
legend columns=-1, 
%label style={font=\large},
%tick label style={font=\large} ,
legend style={nodes={scale=0.6, transform shape, 
					 font=\large}, at={(0.61, 0.95)}},
xlabel=Number of Input Tuples {[K]}, 
ylabel=Runtime {[ms]},
bar width = 3.4pt,
scale only axis, 
height=4cm,
width=\linewidth,
xtick={20,40,60,80,100,120,140,160,180,200},
%       symbolic x coords={TA, LAWA,OIP, TI,TPDB},
ybar=2.2*\pgflinewidth,
%ybar,
ymax=10^6,
ymode = log,
enlargelimits=0.1
]
%  \begin{axis}[ybar,bar width=2pt]
    \addplot +[area legend] table[x=input, y=tplj] {\loadedtable};
    \addplot +[area legend] table[x=input, y=clj] {\loadedtable};    
    \addplot +[area legend] table[x=input, y=wuo] {\loadedtable};    
    \addplot +[area legend] table[x=input, y=wn] {\loadedtable}; 
    \legend{TPLJ, CLJ, WUO, WN}  
  \end{axis}
\end{tikzpicture}}
  \caption{Meteo Dataset.}
  \label{fig:groupInd}
\end{subfigure}
\caption{Stage Comparison}
% \vspace{-0.5cm}
\label{fig:scaleRob}
\end{figure}


==> 7a_fig_LAWAn.tex <==
\begin{figure}[!ht]\centering
\scalebox{0.6} {
\begin{tikzpicture}
%\tikzset{cross/.style={cross out, draw=c1, thick, minimum size=7pt, inner sep=0pt, outer sep=0pt},
%%default radius will be 1pt. 
%cross/.default={1pt}}
%%%%%%%%%%%%%%%% FROM BUTTON TO TOP %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{12.3}
\pgfmathsetmacro{\windowHeight}{1.8}

\pgfmathsetmacro{\yAxisWinOne}{0}
\pgfmathsetmacro{\yAxisWinTwo}{4}
\pgfmathsetmacro{\yAxisWinThree}{8}
\pgfmathsetmacro{\yAxisWinFour}{12}
\pgfmathsetmacro{\yAxisWinFive}{16}
\pgfmathsetmacro{\yAxisWinSix}{20}
\pgfmathsetmacro{\yAxisWinSeven}{24}

%%%%%%%%%%%%%%%%%      1st window    %%%%%%%%%%%%%%%%%%%%%%
%\draw (0,\yAxis) [->, line width = 1pt]-- 
%coordinate (x axis mid) (11.1,\yAxis);
%  
%\pgfmathsetmacro{\shift}{0.5}
%\foreach \j in {1,...,8}{
%\pgfmathsetmacro{\divRes}{int(\j/2)}
%\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
%\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
%\draw (\xPos , \yAxis +0.1)  --  (\xPos , \yAxis-0.1)
%node[anchor=north,font=\relsize{2}] {};
%}
%
%\pgfmathsetmacro{\shift}{0.5}
%\foreach \j in {1,...,7}{
%\pgfmathsetmacro{\divRes}{int(\j/2)}
%\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
%\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
%\draw (\xPos+0.75 , \yAxis-0.1)
%node[anchor=north,font=\relsize{1}] {\bf \j};
%}
%
%% Relation (tuples + window) 
%\draw [line width=1.5] (1.5, \yAxis+1) -- (4.5,\yAxis+1)
%node[pos=.2,above=-1pt]{\large $y_1$}; %[4,6]
%\draw [line width=1.5] (6, \yAxis+1) -- (10.5,\yAxis+1)
%node[pos=.15,above=-1pt]{\large $y_2$}; %[5,8)
%%\draw (8.5,\yAxis+1) node[cross] {};
%\draw [line width=1.5] (4.5, \yAxis+0.4) -- (7.5,\yAxis+0.4)
%node[pos=.2,above=-1pt]{\large $y_3$}; %[4,6]
%
%
%\pgfmathsetmacro{\yAxis}{\yAxisWinOne}
%\pgfmathsetmacro{\windTs}{0}
%\pgfmathsetmacro{\windTe}{1.5}
%
%\draw [<-,line width=1,densely dashdotted,red]
%(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
%node[pos=1.2] {};
%\draw [<-,line width=1,densely dashdotted,red]
%(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
%node[pos=1.2] {};
%%{\color{red}windTe}; 
%
%\draw [ultra thick, draw=none, pattern color=red, pattern=north west lines, opacity=0.4]
%(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;
%
%\draw [thick,red,decorate,
%decoration={brace,amplitude=10pt,mirror},
%xshift=-1pt,yshift=-1pt]
%(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
%node [red,midway,yshift=-0.7cm] 
%{\large $(\alpha, \beta, [1,2), r_1, \mathtt{null})$};
%
%%%%%%%%%%%%%%%%      1st window    %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{\yAxisWinOne}
\draw (0,\yAxis) [->, line width = 1pt]-- 
coordinate (x axis mid) (11.1,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis +0.1)  --  (\xPos , \yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

% Relation (tuples + window) 
\draw [line width=3] (1.5,\yAxis+1.4) -- (4.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3,dotted] (1.5,\yAxis+1.2) -- (4.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y1%
\draw[snake=brace] (1.4,\yAxis+1) -- (1.4,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_1$};

\draw [line width=3] (6,\yAxis+1.4) -- (10.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (6,\yAxis+1.2) -- (10.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y2%
\draw[snake=brace] (5.9,\yAxis+1) -- (5.9,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_3$};

\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {}; %y3%
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)node[pos=0.5, left=2.5pt] {\large $y_2$};


\pgfmathsetmacro{\yAxis}{\yAxisWinOne}
\pgfmathsetmacro{\windTs}{1.5}
\pgfmathsetmacro{\windTe}{4.5}

\draw [<-,line width=1,densely dashdotted,red]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2] {};
\draw [<-,line width=1,densely dashdotted,red]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2] {};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=red, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,red,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [red,pos=0.75,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \mathtt{null}, [2,4), a_1, \mathtt{null})$};

%%%%%%%%%%%%%%%%      2nd window    %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{\yAxisWinTwo}
\draw (0,\yAxis) [->, line width = 1pt]-- 
coordinate (x axis mid) (11.1,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis +0.1)  --  (\xPos , \yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

% Relation (tuples + window) 
\draw [line width=3] (1.5,\yAxis+1.4) -- (4.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3,dotted] (1.5,\yAxis+1.2) -- (4.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y1%
\draw[snake=brace] (1.4,\yAxis+1) -- (1.4,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_1$};

\draw [line width=3] (6,\yAxis+1.4) -- (10.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (6,\yAxis+1.2) -- (10.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y2%
\draw[snake=brace] (5.9,\yAxis+1) -- (5.9,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_3$};

\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {}; %y3%
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)node[pos=0.5, left=2.5pt] {\large $y_2$};


\pgfmathsetmacro{\yAxis}{\yAxisWinTwo}
\pgfmathsetmacro{\windTs}{4.5}
\pgfmathsetmacro{\windTe}{7.5}

\draw [<-,line width=1,densely dashdotted,red]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2] {};
\draw [<-,line width=1,densely dashdotted,red]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2] {};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=red, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,red,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [red,pos=0.15,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \bsq{hotel_1, ZAK}, [4,6), a_1, b_3)$};

%%%%%%%%%%%%%%%%      1st window    %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{\yAxisWinThree}
\draw (0,\yAxis) [->, line width = 1pt]-- 
coordinate (x axis mid) (11.1,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis +0.1)  --  (\xPos , \yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

% Relation (tuples + window) 
\draw [line width=3] (1.5,\yAxis+1.4) -- (4.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3,dotted] (1.5,\yAxis+1.2) -- (4.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y1%
\draw[snake=brace] (1.4,\yAxis+1) -- (1.4,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_1$};

\draw [line width=3] (6,\yAxis+1.4) -- (10.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (6,\yAxis+1.2) -- (10.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y2%
\draw[snake=brace] (5.9,\yAxis+1) -- (5.9,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_3$};

\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {}; %y3%
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)node[pos=0.5, left=2.5pt] {\large $y_2$};

\pgfmathsetmacro{\yAxis}{\yAxisWinThree}
\pgfmathsetmacro{\windTs}{4.5}
\pgfmathsetmacro{\windTe}{6}

\draw [<-,line width=1,densely dashdotted,c1]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2] {};
\draw [<-,line width=1,densely dashdotted,c1]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2] {};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,c1,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [c1,pos=0.15,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \mathtt{null}, [4,5), a_1, b_3)$};

%%%%%%%%%%%%%%%%      2nd window    %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{\yAxisWinFour}
\draw (0,\yAxis) [->, line width = 1pt]-- coordinate (x axis mid) (11.1,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis+0.1)  --  (\xPos ,\yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{12.3}
 
% Relation (tuples + window) 
\draw [line width=3] (1.5,\yAxis+1.4) -- (4.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3,dotted] (1.5,\yAxis+1.2) -- (4.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y1%
\draw[snake=brace] (1.4,\yAxis+1) -- (1.4,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_1$};

\draw [line width=3] (6,\yAxis+1.4) -- (10.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (6,\yAxis+1.2) -- (10.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y2%
\draw[snake=brace] (5.9,\yAxis+1) -- (5.9,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_3$};

\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {}; %y3%
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)node[pos=0.5, left=2.5pt] {\large $y_2$};

\pgfmathsetmacro{\yAxis}{\yAxisWinFour}
\pgfmathsetmacro{\windTs}{6}
\pgfmathsetmacro{\windTe}{10.5}

\draw [<-,line width=1,densely dashdotted,red]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2] {};
\draw [<-,line width=1,densely dashdotted,red]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2] {};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=red, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,red,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [red,pos=0.15,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \bsq{hotel_2, ZAK}, [5,8), a_1, b_2)$};

%%%%%%%%%%%%%%%%      5th window    %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{\yAxisWinFive}
\draw (0,\yAxis) [->, line width = 1pt]-- coordinate (x axis mid) (11.1,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis+0.1)  --  (\xPos ,\yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{12.3}
 
% Relation (tuples + window) 
\draw [line width=3] (1.5,\yAxis+1.4) -- (4.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3,dotted] (1.5,\yAxis+1.2) -- (4.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y1%
\draw[snake=brace] (1.4,\yAxis+1) -- (1.4,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_1$};

\draw [line width=3] (6,\yAxis+1.4) -- (10.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (6,\yAxis+1.2) -- (10.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y2%
\draw[snake=brace] (5.9,\yAxis+1) -- (5.9,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_3$};

\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {}; %y3%
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)node[pos=0.5, left=2.5pt] {\large $y_2$};



\pgfmathsetmacro{\yAxis}{\yAxisWinFive}
\pgfmathsetmacro{\windTs}{6}
\pgfmathsetmacro{\windTe}{7.5}

\draw [<-,line width=1,densely dashdotted,c1]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2] {};
\draw [<-,line width=1,densely dashdotted,c1]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2] {};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,c1,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
%node [c1,midway,yshift=-0.7cm] 
node [c1,pos=0.15,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \mathtt{null}, [5,6), a_1, b_3 \lor b_2)$};



%%%%%%%%%%%%%%%%      6th window    %%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{\yAxisWinSix}
\draw (0,\yAxis) [->, line width = 1pt]-- 
coordinate (x axis mid) (11.1,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis +0.1)  --  (\xPos , \yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

% Relation (tuples + window) 
\draw [line width=3] (1.5,\yAxis+1.4) -- (4.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3,dotted] (1.5,\yAxis+1.2) -- (4.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y1%
\draw[snake=brace] (1.4,\yAxis+1) -- (1.4,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_1$};

\draw [line width=3] (6,\yAxis+1.4) -- (10.5,\yAxis+1.4)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (6,\yAxis+1.2) -- (10.5,\yAxis+1.2)
node[pos=1,right=-1pt] {}; %y2%
\draw[snake=brace] (5.9,\yAxis+1) -- (5.9,\yAxis+1.6)node[pos=0.5, left=2.5pt] {\large $y_3$};

\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {}; %y3%
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)node[pos=0.5, left=2.5pt] {\large $y_2$};

               
% Overlapping Windows
\pgfmathsetmacro{\yAxis}{\yAxisWinSix}
\pgfmathsetmacro{\windTs}{7.5}
\pgfmathsetmacro{\windTe}{10.5}

\draw [<-,line width=1,densely dashdotted,c1]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2] {};
\draw [<-,line width=1,densely dashdotted,c1]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2] {};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,c1,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [c1,pos=0.15,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \mathtt{null}, [6,8), a_1, b_2)$};

\end{tikzpicture}}
\caption{Execution of LAWA$_\kat{N}$ on the result of LAWA$_\kat{U}$}
\label{fig:algoNrun}
%\vspace*{-0.4cm}
\end{figure}


==> 7a_fig_LAWAu.tex <==

\begin{figure}[h]\centering
\scalebox{0.55} {
\begin{tikzpicture}
\draw (0,0) [->, line width = 1pt]-- coordinate (x axis mid) (11.4,0);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , 1pt)  --  (\xPos ,-3pt)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , -3pt)
node[anchor=north,font=\relsize{1}] {\bf \j};
}

\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{12.3}

% Relation (tuples + window) 
\pgfmathsetmacro{\windowHeight}{1.5}
\pgfmathsetmacro{\yAxis}{0.1}
\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {};
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)
node[pos=0.5, left=2.5pt] {\large $x_1$};

%\draw [line width=1.5] (6, \yAxis+0.6) -- (10.5,\yAxis+0.6)
%node[pos=.15,above=-1pt]{\large $x_2$}; %[5,8)

\pgfmathsetmacro{\yAxis}{\yAxis + 0.7}
\draw [line width=3] (6,\yAxis+0.6) -- (10.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (6,\yAxis+0.4) -- (10.5,\yAxis+0.4)
node[pos=1,right=-1pt] {};
\draw[snake=brace] (5.9,\yAxis+0.2) -- (5.9,\yAxis+0.8)
node[pos=0.5, left=2.5pt] {\large $x_2$};

%\draw [line width=1.5] (4.5, \yAxis) -- (7.5,\yAxis)
%node[pos=.2,above=-1pt]{\large $x_1$}; %[4,6]

% Relation (tuples + window) 
\pgfmathsetmacro{\yAxis}{\yAxis+1.2} % y-coordinate of lowest tuple
\pgfmathsetmacro{\windowHeight}{0.9}
\draw [line width=1.5, ] (1.5, \yAxis) -- (10.5, \yAxis)
node[pos=.2,above=-1pt]{\large }; %[2,8)   

\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\windowHeight}{2.4}
\pgfmathsetmacro{\windTs}{1.5}
\pgfmathsetmacro{\windTe}{4.5}

\draw [<-,line width=1,densely dashdotted,color=c1]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2]
{};
\draw [<-,line width=1,densely dashdotted,color=c1]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,color=c1,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [c1,pos=0.85,yshift=-0.7cm] 
{\large $\mathtt{out}$ = $(\bsq{Ann, ZAK}, \mathtt{null}, [2,4), a_1, \mathtt{null})$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\yAxis}{4.3}
\draw (0,\yAxis) [->, line width = 1pt]-- 
coordinate (x axis mid) (11.4,\yAxis);
  
\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,8}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos , \yAxis +0.1)  --  (\xPos , \yAxis-0.1)
node[anchor=north,font=\relsize{2}] {};
}

\pgfmathsetmacro{\shift}{0.5}
\foreach \j in {1,...,7}{
\pgfmathsetmacro{\divRes}{int(\j/2)}
\pgfmathsetmacro{\modRes}{1-(\j-\divRes*2)}
\pgfmathsetmacro{\xPos}{\j-1+(\divRes-\modRes*\shift)}
\draw (\xPos+0.75 , \yAxis-0.1)
node[anchor=north,font=\relsize{1}] {\bf \j};
}   

\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{12.3}
 
% Relation (tuples + window) 
\pgfmathsetmacro{\windowHeight}{1.5}
\pgfmathsetmacro{\yAxis}{\yAxis + 0.1}
\draw [line width=3] (4.5,\yAxis+0.6) -- (7.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c5] (4.5,\yAxis+0.4) -- (7.5,\yAxis+0.4)
node[pos=1,right=-1pt] {};
\draw[snake=brace] (4.4,\yAxis+0.2) -- (4.4,\yAxis+0.8)
node[pos=0.5, left=2.5pt] {\large $x_1$};

%\draw [line width=1.5] (6, \yAxis+0.6) -- (10.5,\yAxis+0.6)
%node[pos=.15,above=-1pt]{\large $x_2$}; %[5,8)

\pgfmathsetmacro{\yAxis}{\yAxis + 0.7}
\draw [line width=3] (6,\yAxis+0.6) -- (10.5,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (6,\yAxis+0.4) -- (10.5,\yAxis+0.4)
node[pos=1,right=-1pt] {};
\draw[snake=brace] (5.9,\yAxis+0.2) -- (5.9,\yAxis+0.8)
node[pos=0.5, left=2.5pt] {\large $x_2$};

% Relation (tuples + window) 
\pgfmathsetmacro{\yAxis}{\yAxis+1.2} % y-coordinate of lowest tuple
\pgfmathsetmacro{\windowHeight}{0.9}
\draw [line width=1.5] (1.5, \yAxis) -- (10.5, \yAxis)
node[pos=.2,above=-1pt]{\large }; %[2,8)   

\pgfmathsetmacro{\yAxis}{4.3}
\pgfmathsetmacro{\windowHeight}{2.4}
\pgfmathsetmacro{\windTs}{4.5}
\pgfmathsetmacro{\windTe}{7.5}

\draw [<-,line width=1,densely dashdotted,red]
(\windTs, \yAxis) -- (\windTs,\yAxis+\windowHeight)
node[pos=1.2]
{};
\draw [<-,line width=1,densely dashdotted,red]
(\windTe, \yAxis) -- (\windTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{red}windTe}; 

\draw [ultra thick, draw=none, pattern color=red, pattern=north west lines, opacity=0.4]
(\windTs,\yAxis) -- (\windTs,\yAxis + \windowHeight - 0.2) -- (\windTe,\yAxis + \windowHeight - 0.2) -- (\windTe, \yAxis + 0)  -- cycle;

\draw [thick,red,decorate,
decoration={brace,amplitude=10pt,mirror},
xshift=-1pt,yshift=-1pt]
(\windTs,\yAxis-0.5) -- (\windTe,\yAxis-0.5)
node [red,pos=0.15,yshift=-0.7cm] 
{\large $\mathtt{out}$ =  $(\bsq{Ann, ZAK}, \bsq{hotel_1, ZAK}, [4,6), a_1, b_3)$};

\end{tikzpicture}}
%\vspace*{0.2cm}
\caption{LAWA$_{U}$ on the group with $\mathtt{F_L} = \bsq{Ann, ZAK}$ and $\mathtt{\lambda_L}=a_1$.}
\label{fig:algoUOrun}
\end{figure}

==> 7a_fig_LAWAu_cases.tex <==
\begin{figure}[!htbp]
\centering
\tikzset{cross/.style={cross out, draw=blue, thick, minimum size=7pt, inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.45} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

% x - axis
\draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (5,\yAxis);
  
% scanned windows
\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0.7}
\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

% rTuple
\draw [line width=1.2] (0, \yPosB) -- (4.5, \yPosB);

% overlapping window wind
\draw [line width=3] (0.7,\yAxis+0.6) -- (2.4,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=yellow] (0.7,\yAxis+0.4) -- (2.4,\yAxis+0.4)
node[pos=1,right=-1pt] {};

\draw [line width=3] (1.4,\yAxis+1) -- (3.7,\yAxis+1)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (1.4,\yAxis+1.2) -- (3.7,\yAxis+1.2)
node[pos=1,right=-1pt] {};

% windTs
\pgfmathsetmacro{\winTs}{0.7}
\draw [<-,line width=1,densely dashdotted,c1]
(\winTs, \yAxis) -- (\winTs,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c1} $\mathtt{windTs}$}};



% windTe candidates
\pgfmathsetmacro{\winTe}{2.4}
%\draw (\winTe,\yAxis+0.5) node[cross, thick, minimum size=0.4cm] {};
\draw [<-,line width=1,densely dashdotted,c3]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight-0.45)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTe}$}};

\end{tikzpicture}}
\caption{Case 1}
\label{fig:noupc}
\end{subfigure}
%\qquad
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.45} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

% scanned windows
\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}
\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

% rTuple
\draw [line width=1.2] (0, \yPosB) -- (4.5, \yPosB);

% overlapping window wind
\draw [line width=3] (1.3,\yAxis+0.6) -- (2.8,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=yellow] (1.3,\yAxis+0.4) -- (2.8,\yAxis+0.4)
node[pos=1,right=-1pt] {};

\draw [line width=3] (2.4,\yAxis+1) -- (3.7,\yAxis+1)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (2.4,\yAxis+1.2) -- (3.7,\yAxis+1.2)
node[pos=1,right=-1pt] {};

% windTs
\pgfmathsetmacro{\winTs}{0}
\draw [<-,line width=1,densely dashdotted,c1]
(\winTs, \yAxis) -- (\winTs,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c1} $\mathtt{windTs}$}};



% windTe candidates
\pgfmathsetmacro{\winTe}{1.3}
%\draw (\winTe,\yAxis+0.5) node[cross, thick, minimum size=0.4cm] {};
\draw [<-,line width=1,densely dashdotted,c3]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight-0.45)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTe}$}};
 
\end{tikzpicture}}
\caption{Case 2}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.45} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

% scanned windows
\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{1.7}
\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

% rTuple
\draw [line width=1.2] (0, \yPosB) -- (4.5, \yPosB);

% overlapping window wind
\draw [line width=3] (0.5,\yAxis+0.6) -- (1.7,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=yellow] (0.5,\yAxis+0.4) -- (1.7,\yAxis+0.4)
node[pos=1,right=-1pt] {};

\draw [line width=3] (2.6,\yAxis+0.6) -- (3.7,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (2.6,\yAxis+0.4) -- (3.7,\yAxis+0.4)
node[pos=1,right=-1pt] {};

% windTs
\pgfmathsetmacro{\winTs}{\winTe}
\draw [<-,line width=1,densely dashdotted,c1]
(\winTs, \yAxis) -- (\winTs,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c1} $\mathtt{windTs}$}};



% windTe candidates
\pgfmathsetmacro{\winTe}{2.6}
%\draw (\winTe,\yAxis+0.5) node[cross, thick, minimum size=0.4cm] {};
\draw [<-,line width=1,densely dashdotted,c3]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight-0.45)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTe}$}};
 
\end{tikzpicture}}
\caption{Case 3}
\end{subfigure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace*{0.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.48\linewidth} \centering
\scalebox{0.45} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

% scanned windows
\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{3.7}
\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

% rTuple
\draw [line width=1.2] (0, \yPosB) -- (4.5, \yPosB);

% overlapping window wind
\draw [line width=3] (0.5,\yAxis+0.6) -- (1.7,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=yellow] (0.5,\yAxis+0.4) -- (1.7,\yAxis+0.4)
node[pos=1,right=-1pt] {};

\draw [line width=3] (2.6,\yAxis+0.6) -- (3.7,\yAxis+0.6)
 node[pos=1,right=-1pt] {};
\draw [line width=3, color=c4] (2.6,\yAxis+0.4) -- (3.7,\yAxis+0.4)
node[pos=1,right=-1pt] {};

% windTs
\pgfmathsetmacro{\winTs}{3.7}
\draw [<-,line width=1,densely dashdotted,c1]
(\winTs, \yAxis) -- (\winTs,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c1} $\mathtt{windTs}$}};



% windTe candidates
\pgfmathsetmacro{\winTe}{4.5}
%\draw (\winTe,\yAxis+0.5) node[cross, thick, minimum size=0.4cm] {};
\draw [<-,line width=1,densely dashdotted,c3]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight-0.45)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTe}$}};
 
\end{tikzpicture}}
\caption{Case 4}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth} \centering
\scalebox{0.45} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  
% scanned windows
\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}
\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

% rTuple
\draw [line width=1.2] (0, \yPosB) -- (4.5, \yPosB);

% windTs
\pgfmathsetmacro{\winTs}{\winTe}
\draw [<-,line width=1,densely dashdotted,c1]
(\winTs, \yAxis) -- (\winTs,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c1} $\mathtt{windTs}$}};


% current processing
\pgfmathsetmacro{\winTs}{0}
\pgfmathsetmacro{\winTe}{4.5}

% windTe candidates
%\draw (\winTe,\yAxis+0.5) node[cross, thick, minimum size=0.4cm] {};

\draw [<-,line width=1,densely dashdotted,c3]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTe}$}};
 
\end{tikzpicture}}
\caption{Case 5}
\end{subfigure}
\caption{Cases for determining $\mathtt{windTe}$ in LAWA$_U$
Algorithm. Single line is used for the input tuple and pairs of lines for the windows.}
%\vspace{-0.4cm}
\label{fig:algoCases}
\end{figure}



==> 8a_webkit_graphs.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htbp]\centering
\begin{subfigure}[b]{0.48\linewidth}\centering
\scalebox{0.5}{
\begin{tikzpicture}
\begin{axis}[scale only axis,
             height=5cm,
%              ymode=log,
             width=1.5\linewidth,
             xlabel=Number of Input Tuples {[K]},
             ylabel=Runtime {[ms]},
             label style={font=\large},
             legend style={at={(0.37, 0.95)}, font=\large},
             ymax=0.8*10^4,
             tick label style={font=\large},
             mark size=4pt,
             xmin = 20,
             xmax = 200]
\addplot[color=red,mark=x,mark size=6pt]
  file [skip first]{figures/webkit_small_wuo_lta.tsv};
\addplot[color=blue,mark=+,mark size=6pt]
  file [skip first] {figures/webkit_small_wuo_norm.tsv};
\legend{W$_{UO}$,TA}
\end{axis}
\end{tikzpicture} }
\caption{Webkit}
\label{fig:webkitWuoSmall}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.48\linewidth}\centering
\scalebox{0.5}{
\begin{tikzpicture}
\begin{axis}[scale only axis,
             height=5cm,
%              ymode=log,
             width=1.5\linewidth,
             xlabel=Number of Input Tuples {[K]},
             ylabel=Runtime {[ms]},
             label style={font=\large},
             legend style={at={(0.37, 0.95)}, font=\large},
             ymax=2.5*10^4,
             tick label style={font=\large},
             mark size=4pt,
             xmin = 20,
             xmax = 200]
\addplot[color=red,mark=x,mark size=6pt]
  file [skip first]{figures/webkit_small_wn_lta.tsv};
\addplot[color=blue,mark=+,mark size=6pt]
  file [skip first] {figures/webkit_small_wn_norm.tsv};
 \addplot[color=green, mark=x,mark size=6pt]
        file [skip first]{figures/webkit_small_lta.tsv};
\legend{W$_{N}$,TA, W$_{N}^{full}$}
\end{axis}
\end{tikzpicture}}
\caption{Negating Windows}
\label{fig:webkitWnSmall}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[b]{0.3\linewidth}\centering
%\scalebox{0.5}{
%\begin{tikzpicture}
%\begin{axis}[scale only axis,
%             height=5cm,
%%             ymode=log,
%             width=1.7\linewidth,
%             xlabel=Number of Input Tuples {[K]},
%             ylabel=Runtime {[ms]},
%             label style={font=\large},
%             legend style={font=\large},
%%             ymax=10^8,
%			 ymax = 10^7,
%             tick label style={font=\large},
%             mark size=4pt,
%             xmin = 20,
%             xmax = 200]
%\addplot[color=red,mark=x,mark size=6pt]
%  file [skip first]{figures/webkit_small_lta.tsv};
%\addplot[color=blue,mark=+,mark size=6pt]
%  file [skip first] {figures/webkit_small_norm.tsv};
%\legend{W$_{UON}$,TA}
%\end{axis}
%\end{tikzpicture}}
%\caption{TP Left Outer Join}
%\label{fig:webkitLeftOuterJoinSmall}
%\end{subfigure}
\caption{Webkit Dataset (equality condition on non-temporal attributes)}
\label{fig:webkitAllSmall}
\end{figure}
































%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure*}[htb]\centering
%\begin{subfigure}[b]{0.3\linewidth}\centering
%\scalebox{0.5}{
%\begin{tikzpicture}
%\begin{axis}[scale only axis,
%             height=5cm,
%%              ymode=log,
%             width=1.7\linewidth,
%             xlabel=Number of Input Tuples {[K]},
%             ylabel=Runtime {[ms]},
%             label style={font=\large},
%             legend style={at={(0.26, 0.95)}, font=\large},
%             ymax=0.8*10^4,
%             tick label style={font=\large},
%             mark size=4pt,
%             xmin = 20,
%             xmax = 200]
%\addplot[color=red,mark=x,mark size=6pt]
%  file [skip first]{figures/webkit_small_wuo_lta.tsv};
%\addplot[color=blue,mark=+,mark size=6pt]
%  file [skip first] {figures/webkit_small_wuo_norm.tsv};
%\legend{W$_{UO}$,TA}
%\end{axis}
%\end{tikzpicture} }
%\caption{Overlapping and Unmatched Windows}
%\label{fig:webkitWuoSmall}
%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[b]{0.3\linewidth}\centering
%\scalebox{0.5}{
%\begin{tikzpicture}
%\begin{axis}[scale only axis,
%             height=5cm,
%%              ymode=log,
%             width=1.7\linewidth,
%             xlabel=Number of Input Tuples {[K]},
%             ylabel=Runtime {[ms]},
%             label style={font=\large},
%             legend style={at={(0.27, 0.95)}, font=\large},
%             ymax=2.5*10^4,
%             tick label style={font=\large},
%             mark size=4pt,
%             xmin = 20,
%             xmax = 200]
%\addplot[color=red,mark=x,mark size=6pt]
%  file [skip first]{figures/webkit_small_wn_lta.tsv};
%\addplot[color=blue,mark=+,mark size=6pt]
%  file [skip first] {figures/webkit_small_wn_norm.tsv};
% \addplot[color=green, mark=x,mark size=6pt]
%        file [skip first]{figures/webkit_small_lta.tsv};
%\legend{W$_{N}$,TA, W$_{N}^{full}$}
%\end{axis}
%\end{tikzpicture}}
%\caption{Negating Windows}
%\label{fig:webkitWnSmall}
%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\qquad
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}[b]{0.3\linewidth}\centering
%\scalebox{0.5}{
%\begin{tikzpicture}
%\begin{axis}[scale only axis,
%             height=5cm,
%%             ymode=log,
%             width=1.7\linewidth,
%             xlabel=Number of Input Tuples {[K]},
%             ylabel=Runtime {[ms]},
%             label style={font=\large},
%             legend style={font=\large},
%%             ymax=10^8,
%			 ymax = 10^7,
%             tick label style={font=\large},
%             mark size=4pt,
%             xmin = 20,
%             xmax = 200]
%\addplot[color=red,mark=x,mark size=6pt]
%  file [skip first]{figures/webkit_small_lta.tsv};
%\addplot[color=blue,mark=+,mark size=6pt]
%  file [skip first] {figures/webkit_small_norm.tsv};
%\legend{W$_{UON}$,TA}
%\end{axis}
%\end{tikzpicture}}
%\caption{TP Left Outer Join}
%\label{fig:webkitLeftOuterJoinSmall}
%\end{subfigure}
%\caption{Webkit Dataset (equality condition on non-temporal attributes)}
%\label{fig:webkitAllSmall}
%\end{figure*}

==> 8b_meteo_graphs.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure*}[htb]\centering
\begin{subfigure}[b]{0.3\linewidth}\centering
    \scalebox{0.5}{
      \begin{tikzpicture}
        \begin{axis}[scale only axis,
                     height=5cm,
%                     ymode=log,
                     width=1.7\linewidth,
                     xlabel=Number of Input Tuples {[K]},
                     ylabel=Runtime {[ms]},
                     label style={font=\large},
                     legend style={at={(0.97, 0.27)}, font=\large},
%                     ymax=10^7,
					 ymax = 5.7*10^5,
                     tick label style={font=\large},
                     mark size=4pt,
                     xmin = 20,
                     xmax = 200]
          \addplot[color=red,mark=x,mark size=6pt]
            file [skip first]{figures/meteo_small_wuo_lta.tsv};
          \addplot[color=blue,mark=+,mark size=6pt]
            file [skip first] {figures/meteo_small_wuo_norm.tsv};
%          \addplot[color=green,mark=*]
%            file [skip first] {graphs/webkit_intersection_small_ti.tsv};
%          \addplot[color=cyan,mark=triangle*]
%            file [skip first] {graphs/webkit_intersection_small_tpdb.tsv};
%          \addplot[color=black,mark=o]
%            file [skip first] {graphs/webkit_intersection_small_norm.tsv};
	\legend{W$_{UO}$,TA}
      \end{axis}
    \end{tikzpicture}
  }
  \caption{Overlapping and Unmatched Windows}
  \label{fig:meteoWuoSmall}
  \end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\linewidth}\centering
    \scalebox{0.5}{
      \begin{tikzpicture}
        \begin{axis}[scale only axis,
                     height=5cm,
%                     ymode=log,
                     width=1.7\linewidth,
                     xlabel=Number of Input Tuples {[K]},
                     ylabel=Runtime {[ms]},
                     label style={font=\large},
                     legend style={at={(0.97, 0.38)}, font=\large},
%                     ymax=10^7,
					 ymax = 10^6,
                     tick label style={font=\large},
                     mark size=4pt,
                     xmin = 20,
                     xmax = 200]
          \addplot[color=red,mark=x,mark size=6pt]
            file [skip first]{figures/meteo_small_wn_lta.tsv};
          \addplot[color=blue,mark=+,mark size=6pt]
            file [skip first] {figures/meteo_small_wn_norm.tsv};
           \addplot[color=green, mark=x,mark size=6pt]
            file [skip first]{figures/meteo_small_lta.tsv};
	\legend{W$_{N}$,TA, W$_{N}^{full}$}
      \end{axis}
    \end{tikzpicture}
  }
  \caption{Negating Windows}
  \label{fig:meteoWnSmall}
  \end{subfigure}
\qquad
  \begin{subfigure}[b]{0.3\linewidth}\centering
    \scalebox{0.5}{
      \begin{tikzpicture}
        \begin{axis}[scale only axis,
                     height=5cm,
%                     ymode=log,
                     width=1.7\linewidth,
                     xlabel=Number of Input Tuples {[K]},
                     ylabel=Runtime {[ms]},
                     label style={font=\large},
                     legend style={at={(0.97, 0.27)}, font=\large},
                     ymax=10^6,
                     tick label style={font=\large},
                     mark size=4pt,
                     xmin = 20,
                     xmax = 200]
          \addplot[color=red,mark=x,mark size=6pt]
            file [skip first]{figures/meteo_small_lta.tsv};
          \addplot[color=blue,mark=+,mark size=6pt]
            file [skip first] {figures/meteo_small_norm.tsv};
%          \addplot[color=green,mark=*]
%            file [skip first] {graphs/webkit_intersection_small_ti.tsv};
%          \addplot[color=cyan,mark=triangle*]
%            file [skip first] {graphs/webkit_intersection_small_tpdb.tsv};
%          \addplot[color=black,mark=o]
%            file [skip first] {graphs/webkit_intersection_small_norm.tsv};
	\legend{W$_{UON}$,TA}
      \end{axis}
    \end{tikzpicture}
  }
  \caption{TP Left Outer Join}
  \label{fig:meteoLeftOuterJoinSmall}
  \end{subfigure}
  \caption{Meteo Dataset}
% \vspace{-0.5cm}
\label{fig:meteoAll}
\end{figure*}



==> 8c_stage_analysis_and_scalability.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htbp]
\center
\begin{subfigure}[b]{0.48\linewidth}
\centering
\scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[legend columns=-1, 
			 ylabel near ticks,
			 xlabel near ticks,
			 label style={font=\small},
			 tick label style={font=\small} ,
			 legend style={nodes={scale=0.7, transform shape},
			 			   at={(1.05, 1.27)} },
			 xlabel=Number of Input Tuples {[K]}, 
		 	 ylabel=Runtime Percentage {[ms]},
			 bar width = 4pt,
	  		 scale only axis,
			 height=3.5cm,
			 width=\linewidth,
			 xtick={40,80,120,160,200},
			 ybar=2.2*\pgflinewidth,
			 ymax=120,
			 enlargelimits=0.1]	
\addplot +[area legend] coordinates {(40,100) (80,100) (120,100) (160,100) (200,100)};
\addplot +[area legend] coordinates {(40,65.828) (80,80.110) (120,83.118) (160,86.519) (200,87.714)};
\addplot +[area legend] coordinates {(40,14.877) (80,7.411) (120,8.394) (160,5.451) (200,4.514)};
\addplot +[area legend] coordinates {(40,19.295) (80,12.479) (120,8.488) (160,8.030) (200,7.772)};
\legend{NJ, CLJ, WUO, WN}  
\end{axis}
\end{tikzpicture}}
\caption{Webkit Dataset.}
\label{fig:stageWebkit}
\end{subfigure}
%\quad
\begin{subfigure}[b]{0.48\linewidth}
\centering
\scalebox{0.7}{
\begin{tikzpicture}
\begin{axis}[legend columns=-1, 
			 ylabel near ticks,
			 xlabel near ticks,
%			 label style={font=\large},
%			 tick label style={font=\large} ,
			 legend style={nodes={scale=0.7, transform shape},
			 			   at={(1.05, 1.27)} },
			 xlabel=Number of Input Tuples {[K]}, 
			 ylabel=Runtime Percentage {[ms]},
			 bar width = 4pt,
			 scale only axis,
			 height=3.5cm,
			 width=\linewidth,
			 xtick={40,80,120,160,200},
			 ybar=2.2*\pgflinewidth,
			 ymax=120,
			 enlargelimits=0.1]			 
\addplot +[area legend] coordinates {(40,100) (80,100) (120,100) (160,100) (200,100)};
\addplot +[area legend] coordinates {(40,57.627) (80,58.138) (120,57.835) (160,57.859) (200,57.870)};
\addplot +[area legend]  coordinates {(40,42.732) (80,41.809) (120,0.097) (160,0.980) (200,0.528)};
\addplot +[area legend]  coordinates {(40,0) (80,0) (120,42.068) (160,41.165) (200,41.601)};
\legend{NJ, CLJ, WUO, WN}  
\end{axis}
\end{tikzpicture}}
\caption{Meteo Dataset.}
\label{fig:stageMeteo}
\end{subfigure}
%\quad
%\begin{subfigure}[b]{0.33\linewidth}
%\centering
%\scalebox{0.5}{
%\begin{tikzpicture}
%\begin{axis}[scale only axis,
%             height=5cm,
%%             ymode=log,
%             width=1.7\linewidth,
%             xlabel=Number of Input Tuples {[M]},
%             ylabel=Runtime {[ms]},
%             label style={font=\large},
%             legend style={font=\large},
%%             ymax=10^8,
%			 ymax=10^6,
%             tick label style={font=\large},
%             mark size=4pt,
%             xmin = 0.1,
%             xmax = 2]
%\addplot[color=red,mark=x,mark size=6pt]
%         file [skip first]{figures/webkit_large_lta.tsv};
%\addplot[color=blue,mark=+,mark size=6pt]
%         file [skip first] {figures/meteo_large_lta.tsv};
%\legend{Webkit,Meteo}
%\end{axis}
%\end{tikzpicture}
%}
%\caption{LTA Scalability}
%\label{fig:ltaScalability}
%\end{subfigure}
%\vspace*{0.1cm}

\caption{Runtime Breakdown. CLJ is $\LJoin_{\theta \land 
\theta_{o}}$ and NJ is $\LJoin_{\theta}^{Tp}$ .}
\label{fig:runtimeBreakdown}
\end{figure}
